Run Time Assurance for Safety-Critical Systems: An Introduction to Safety Filtering Approaches for Complex Control Systems

Run Time Assurance (RTA) Systems are online verification mechanisms that filter an unverified primary controller output to ensure system safety. The primary control may come from a human operator, an advanced control approach, or an autonomous control approach that cannot be verified to the same level as simpler control systems designs. The critical feature of RTA systems is their ability to alter unsafe control inputs explicitly to assure safety. In many cases, RTA systems can functionally be described as containing a monitor that watches the state of the system and output of a primary controller, and a backup controller that replaces or modifies control input when necessary to assure safety. An important quality of an RTA system is that the assurance mechanism is constructed in a way that is entirely agnostic to the underlying structure of the primary controller. By effectively decoupling the enforcement of safety constraints from performance-related objectives, RTA offers a number of useful advantages over traditional (offline) verification. This article provides a tutorial on developing RTA systems.

==> Figures/MM_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=5,
xtick={-1,  0,  1,  2,  3,  4,  5},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=3,
ytick={-1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
-0.4	-0.5\\
-0.3	-0.5\\
-0.2	-0.5\\
-0.1	-0.5\\
0	-0.5\\
0.1	-0.5\\
0.2	-0.5\\
0.3	-0.5\\
0.4	-0.5\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.1\\
0.5	0\\
0.5	0.1\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.4	0.5\\
0.3	0.5\\
0.2	0.5\\
0.1	0.5\\
0	0.5\\
-0.1	0.5\\
-0.2	0.5\\
-0.3	0.5\\
-0.4	0.5\\
-0.5	0.5\\
-0.5	0.4\\
-0.5	0.3\\
-0.5	0.2\\
-0.5	0.1\\
-0.5	0\\
-0.5	-0.1\\
-0.5	-0.2\\
-0.5	-0.3\\
-0.5	-0.4\\
-0.5	-0.5\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1.504	0.0010000000000008\\
1.77607204650367	0.0010000000000008\\
2.04814409300734	0.0010000000000008\\
2.32021613951101	0.0010000000000008\\
2.59228818601468	0.0010000000000008\\
2.86436023251835	0.0010000000000008\\
3.13643227902202	0.0010000000000008\\
3.40850432552569	0.0010000000000008\\
3.68057637202936	0.0010000000000008\\
3.95264841853303	0.0010000000000008\\
4.2247204650367	0.0010000000000008\\
4.2247204650367	0.246387472371358\\
4.2247204650367	0.491774944742715\\
4.2247204650367	0.737162417114072\\
4.2247204650367	0.982549889485429\\
4.2247204650367	1.22793736185679\\
4.2247204650367	1.47332483422814\\
4.2247204650367	1.7187123065995\\
4.2247204650367	1.96409977897086\\
4.2247204650367	2.20948725134221\\
4.2247204650367	2.45487472371357\\
3.95264841853303	2.45487472371357\\
3.68057637202936	2.45487472371357\\
3.40850432552569	2.45487472371357\\
3.13643227902202	2.45487472371357\\
2.86436023251835	2.45487472371357\\
2.59228818601468	2.45487472371357\\
2.32021613951101	2.45487472371357\\
2.04814409300734	2.45487472371357\\
1.77607204650367	2.45487472371357\\
1.504	2.45487472371357\\
1.504	2.20948725134221\\
1.504	1.96409977897086\\
1.504	1.7187123065995\\
1.504	1.47332483422814\\
1.504	1.22793736185679\\
1.504	0.982549889485429\\
1.504	0.737162417114072\\
1.504	0.491774944742715\\
1.504	0.246387472371358\\
1.504	0.0010000000000008\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
1.68302138159568	0.121993086103313\\
1.76015774985729	0.209747379074114\\
1.8429050733731	0.298957361637399\\
1.93139932981606	0.389642913027619\\
2.02577962349615	0.481824229462162\\
2.12618826055129	0.575521829962475\\
2.23277082609746	0.670756562297627\\
2.34567626339393	0.767549609053254\\
2.4650569550808	0.865922493828845\\
2.59106880654812	0.965897087566484\\
2.72387133149772	1.06749561501416\\
2.74763306207465	1.1557763559593\\
2.79307395399336	1.25383784823433\\
2.86219108885708	1.36215532600483\\
2.95718437634688	1.48123629123835\\
3.08047619831661	1.61162285120856\\
3.23473316894653	1.75389425634589\\
3.42289025857682	1.90866965784314\\
3.64817756071541	2.07661110655015\\
3.91415001807577	2.25842681707799\\
4.2247204650367	2.45487472371357\\
3.94846751450065	2.31371978529659\\
3.68337188566274	2.17484265475353\\
3.42916022694129	2.038209473659\\
3.18556578792349	1.90378696895352\\
2.95232825032407	1.77154244129062\\
2.72919356364142	1.64144375364846\\
2.51591378536907	1.51345932019937\\
2.31224692562502	1.38755809543062\\
2.1179567960661	1.26370956351008\\
1.93281286295861	1.14188372789053\\
1.79691353306218	0.991056371990598\\
1.69217333313875	0.85257654190603\\
1.61573189596617	0.725818279977681\\
1.56499526278975	0.610196243191891\\
1.53761152462038	0.505162864037498\\
1.53144887813123	0.410205739530193\\
1.54457584037302	0.32484522807017\\
1.57524339571181	0.248632235802881\\
1.62186887401088	0.181146175940976\\
1.68302138159568	0.121993086103313\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.504	0.0010000000000008\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
4.2247204650367	2.45487472371357\\
};
\end{axis}

\begin{axis}[%
width=5.899cm,
height=4.301cm,
at={(-0.767cm,-0.478cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/MM_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=5,
xtick={-1,  0,  1,  2,  3,  4,  5},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=5,
ytick={-1,  0,  1,  2,  3,  4,  5},
ylabel style={font=\color{white!15!black}},
ylabel={$\widehat{x}_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	0.5\\
-0.5	-0.5\\
0.5	0.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.504	4.2247204650367\\
1.504	1.504\\
4.2247204650367	4.2247204650367\\
}--cycle;
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
-0.496	0.5045\\
-0.492	0.509002002\\
-0.488	0.513506028072162\\
-0.484	0.518012100405676\\
-0.48	0.522520241307889\\
-0.476	0.527030473205431\\
-0.472	0.531542818645349\\
-0.468	0.536057300296246\\
-0.464	0.540573940949412\\
-0.46	0.545092763519973\\
-0.456	0.549613791048029\\
-0.452	0.554137046699805\\
-0.448	0.558662553768802\\
-0.444	0.563190335676947\\
-0.44	0.567720415975753\\
-0.436	0.572252818347477\\
-0.432	0.576787566606284\\
-0.428	0.581324684699413\\
-0.424	0.585864196708348\\
-0.42	0.590406126849989\\
-0.416	0.594950499477829\\
-0.412	0.599497339083135\\
-0.408	0.60404667029613\\
-0.404	0.608598517887181\\
-0.4	0.613152906767989\\
-0.396	0.617709861992782\\
-0.392	0.622269408759513\\
-0.388	0.626831572411063\\
-0.384	0.631396378436443\\
-0.38	0.635963852472006\\
-0.376	0.640534020302655\\
-0.372	0.645106907863066\\
-0.368	0.649682541238902\\
-0.364	0.654260946668038\\
-0.36	0.658842150541795\\
-0.356	0.663426179406163\\
-0.352	0.668013059963046\\
-0.348	0.672602819071496\\
-0.344	0.677195483748961\\
-0.34	0.681791081172532\\
-0.336	0.686389638680195\\
-0.332	0.690991183772092\\
-0.328	0.695595744111778\\
-0.324	0.70020334752749\\
-0.32	0.704814022013416\\
-0.316	0.70942779573097\\
-0.312	0.714044697010071\\
-0.308	0.718664754350429\\
-0.304	0.72328799642283\\
-0.3	0.727914452070431\\
-0.296	0.732544150310059\\
-0.292	0.737177120333514\\
-0.288	0.741813391508873\\
-0.284	0.746452993381806\\
-0.28	0.751095955676892\\
-0.276	0.755742308298941\\
-0.272	0.760392081334323\\
-0.268	0.765045305052299\\
-0.264	0.769702009906359\\
-0.26	0.774362226535564\\
-0.256	0.779025985765897\\
-0.252	0.783693318611614\\
-0.248	0.788364256276602\\
-0.244	0.793038830155746\\
-0.24	0.797717071836295\\
-0.236	0.802399013099244\\
-0.232	0.807084685920705\\
-0.228	0.811774122473301\\
-0.224	0.816467355127559\\
-0.22	0.8211644164533\\
-0.216	0.825865339221051\\
-0.212	0.830570156403451\\
-0.208	0.835278901176667\\
-0.204	0.839991606921817\\
-0.2	0.844708307226395\\
-0.196	0.84942903588571\\
-0.192	0.854153826904319\\
-0.188	0.85888271449748\\
-0.184	0.863615733092602\\
-0.18	0.868352917330704\\
-0.176	0.87309430206788\\
-0.172	0.877839922376774\\
-0.168	0.882589813548055\\
-0.164	0.887344011091907\\
-0.16	0.892102550739516\\
-0.156	0.896865468444572\\
-0.152	0.901632800384776\\
-0.148	0.906404582963351\\
-0.144	0.911180852810561\\
-0.14	0.915961646785239\\
-0.136	0.920747001976322\\
-0.132	0.925536955704393\\
-0.128	0.930331545523224\\
-0.124	0.93513080922134\\
-0.12	0.939934784823577\\
-0.116	0.944743510592654\\
-0.112	0.949557025030754\\
-0.108	0.954375366881106\\
-0.104	0.959198575129584\\
-0.0999999999999996	0.964026689006304\\
-0.0959999999999996	0.968859747987238\\
-0.0919999999999996	0.973697791795829\\
-0.0879999999999996	0.978540860404619\\
-0.0839999999999996	0.98338899403688\\
-0.0799999999999996	0.98824223316826\\
-0.0759999999999996	0.993100618528429\\
-0.0719999999999996	0.997964191102743\\
-0.0679999999999996	1.00283299213391\\
-0.0639999999999996	1.00770706312366\\
-0.0599999999999996	1.01258644583444\\
-0.0559999999999996	1.0174711822911\\
-0.0519999999999996	1.02236131478261\\
-0.0479999999999996	1.02725688586372\\
-0.0439999999999996	1.03215793835677\\
-0.0399999999999996	1.03706451535334\\
-0.0359999999999996	1.041976660216\\
-0.0319999999999996	1.04689441658012\\
-0.0279999999999996	1.05181782835555\\
-0.0239999999999996	1.05674693972841\\
-0.0199999999999996	1.06168179516291\\
-0.0159999999999996	1.06662243940306\\
-0.0119999999999996	1.07156891747453\\
-0.00799999999999958	1.07652127468642\\
-0.00399999999999958	1.0814795566331\\
4.16333634234434e-16	1.086443809196\\
0.00400000000000042	1.09141407854549\\
0.00800000000000042	1.09639041114267\\
0.0120000000000004	1.1013728537413\\
0.0160000000000004	1.10636145338959\\
0.0200000000000004	1.11135625743213\\
0.0240000000000004	1.11635731351175\\
0.0280000000000004	1.12136466957144\\
0.0320000000000004	1.12637837385623\\
0.0360000000000004	1.13139847491513\\
0.0400000000000004	1.13642502160307\\
0.0440000000000004	1.14145806308283\\
0.0480000000000004	1.14649764882698\\
0.0520000000000004	1.15154382861986\\
0.0560000000000004	1.15659665255957\\
0.0600000000000004	1.16165617105993\\
0.0640000000000004	1.16672243485251\\
0.0680000000000004	1.1717954949886\\
0.0720000000000005	1.17687540284127\\
0.0760000000000005	1.18196221010741\\
0.0800000000000005	1.18705596880974\\
0.0840000000000005	1.19215673129889\\
0.0880000000000005	1.19726455025551\\
0.0920000000000005	1.20237947869227\\
0.0960000000000005	1.20750156995605\\
0.1	1.21263087772999\\
0.104	1.21776745603562\\
0.108	1.22291135923502\\
0.112	1.22806264203298\\
0.116	1.2332213594791\\
0.12	1.23838756697003\\
0.124	1.24356132025163\\
0.128000000000001	1.24874267542119\\
0.132000000000001	1.25393168892963\\
0.136000000000001	1.25912841758374\\
0.140000000000001	1.26433291854842\\
0.144000000000001	1.26954524934896\\
0.148000000000001	1.27476546787328\\
0.152000000000001	1.27999363237424\\
0.156000000000001	1.28522980147194\\
0.160000000000001	1.29047403415606\\
0.164000000000001	1.29572638978813\\
0.168000000000001	1.30098692810395\\
0.172000000000001	1.3062557092159\\
0.176000000000001	1.31153279361535\\
0.180000000000001	1.31681824217504\\
0.184000000000001	1.32211211615151\\
0.188000000000001	1.32741447718747\\
0.192000000000001	1.3327253873143\\
0.196000000000001	1.3380449089545\\
0.200000000000001	1.34337310492412\\
0.204000000000001	1.3487100384353\\
0.208000000000001	1.35405577309875\\
0.212000000000001	1.35941037292628\\
0.216000000000001	1.36477390233333\\
0.220000000000001	1.37014642614155\\
0.224000000000001	1.37552800958136\\
0.228000000000001	1.38091871829453\\
0.232000000000001	1.38631861833681\\
0.236000000000001	1.39172777618054\\
0.240000000000001	1.39714625871731\\
0.244000000000001	1.40257413326063\\
0.248000000000001	1.40801146754857\\
0.252000000000001	1.4134583297465\\
0.256000000000001	1.41891478844979\\
0.260000000000001	1.42438091268657\\
0.264000000000001	1.42985677192044\\
0.268000000000001	1.43534243605329\\
0.272000000000001	1.44083797542807\\
0.276000000000001	1.4463434608316\\
0.280000000000001	1.45185896349744\\
0.284000000000001	1.45738455510869\\
0.288000000000001	1.46292030780091\\
0.292000000000001	1.46846629416496\\
0.296000000000001	1.47402258724999\\
0.300000000000001	1.47958926056629\\
0.304000000000001	1.48516638808833\\
0.308000000000001	1.49075404425764\\
0.312000000000001	1.49635230398592\\
0.316000000000001	1.50196124265794\\
0.320000000000001	1.50758093613468\\
0.324000000000001	1.51321146075634\\
0.328000000000001	1.51885289334544\\
0.332000000000001	1.52450531120991\\
0.336000000000001	1.53016879214625\\
0.340000000000001	1.53584341444266\\
0.344000000000001	1.54152925688222\\
0.348000000000001	1.54722639874607\\
0.352000000000001	1.55293491981667\\
0.356000000000001	1.55865490038102\\
0.360000000000001	1.56438642123393\\
0.364000000000001	1.57012956368132\\
0.368000000000001	1.5758844095435\\
0.372000000000001	1.5816510411586\\
0.376000000000001	1.58742954138583\\
0.380000000000001	1.59321999360895\\
0.384000000000001	1.59902248173964\\
0.388000000000001	1.60483709022097\\
0.392000000000001	1.61066390403085\\
0.396000000000001	1.61650300868553\\
0.400000000000001	1.62235449024312\\
0.404000000000001	1.62821843530714\\
0.408000000000001	1.63409493103008\\
0.412000000000001	1.63998406511702\\
0.416000000000001	1.64588592582922\\
0.420000000000001	1.65180060198783\\
0.424000000000001	1.65772818297751\\
0.428000000000001	1.6636687587502\\
0.432000000000001	1.66962241982881\\
0.436000000000001	1.67558925731101\\
0.440000000000001	1.68156936287303\\
0.444000000000001	1.68756282877347\\
0.448000000000001	1.69356974785715\\
0.452000000000001	1.69959021355902\\
0.456000000000001	1.70562431990805\\
0.460000000000001	1.7116721615312\\
0.464000000000001	1.71773383365734\\
0.468000000000001	1.72380943212133\\
0.472000000000001	1.72989905336799\\
0.476000000000001	1.73600279445621\\
0.480000000000001	1.74212075306304\\
0.484000000000001	1.7482530274878\\
0.488000000000001	1.75439971665627\\
0.492000000000001	1.76056092012488\\
0.496000000000001	1.76673673808494\\
0.500000000000001	1.77292727136689\\
0.504000000000001	1.77913262144461\\
0.508000000000001	1.78535289043975\\
0.512000000000001	1.79158818112608\\
0.516000000000001	1.7978385969339\\
0.520000000000001	1.80410424195449\\
0.524000000000001	1.81038522094456\\
0.528000000000001	1.81668163933073\\
0.532000000000001	1.82299360321413\\
0.536000000000001	1.82932121937494\\
0.540000000000001	1.835664595277\\
0.544000000000001	1.84202383907247\\
0.548000000000001	1.84839905960652\\
0.552000000000001	1.85479036642207\\
0.556000000000001	1.86119786976451\\
0.560000000000001	1.86762168058656\\
0.564000000000001	1.87406191055305\\
0.568000000000001	1.88051867204586\\
0.572000000000001	1.8869920781688\\
0.576000000000001	1.89348224275258\\
0.580000000000001	1.89998928035981\\
0.584000000000001	1.90651330629006\\
0.588000000000001	1.9130544365849\\
0.592000000000001	1.91961278803308\\
0.596000000000001	1.92618847817564\\
0.600000000000001	1.93278162531115\\
0.604000000000001	1.93939234850097\\
0.608000000000001	1.9460207675745\\
0.612000000000001	1.95266700313458\\
0.616000000000001	1.95933117656282\\
0.620000000000001	1.96601341002505\\
0.624000000000001	1.97271382647678\\
0.628000000000001	1.97943254966872\\
0.632000000000001	1.98616970415237\\
0.636000000000001	1.99292541528559\\
0.640000000000001	1.99969980923825\\
0.644000000000001	2.006493012998\\
0.648000000000001	2.01330515437592\\
0.652000000000001	2.02013636201242\\
0.656000000000001	2.02698676538301\\
0.660000000000001	2.03385649480423\\
0.664000000000001	2.0407456814396\\
0.668000000000001	2.04765445730561\\
0.672000000000001	2.05458295527774\\
0.676000000000001	2.0615313090966\\
0.680000000000001	2.06849965337406\\
0.684000000000001	2.07548812359945\\
0.688000000000001	2.08249685614582\\
0.692000000000001	2.08952598827621\\
0.696000000000001	2.09657565815008\\
0.700000000000001	2.10364600482967\\
0.704000000000001	2.11073716828649\\
0.708000000000001	2.11784928940782\\
0.712000000000001	2.12498251000333\\
0.716000000000001	2.13213697281171\\
0.720000000000001	2.13931282150731\\
0.724000000000001	2.14651020070695\\
0.728000000000001	2.15372925597673\\
0.732000000000001	2.16097013383884\\
0.736000000000001	2.16823298177855\\
0.740000000000001	2.17551794825116\\
0.744000000000001	2.18282518268906\\
0.748000000000001	2.19015483550883\\
0.752000000000001	2.19750705811843\\
0.756000000000001	2.2048820029244\\
0.760000000000001	2.21227982333918\\
0.764000000000001	2.21970067378846\\
0.768000000000001	2.22714470971858\\
0.772000000000001	2.23461208760408\\
0.776000000000001	2.24210296495518\\
0.780000000000001	2.24961750032545\\
0.784000000000001	2.25715585331944\\
0.788000000000001	2.26471818460051\\
0.792000000000001	2.27230465589859\\
0.796000000000001	2.27991543001808\\
0.800000000000001	2.28755067084583\\
0.804000000000001	2.29521054335916\\
0.808000000000001	2.30289521363394\\
0.812000000000001	2.31060484885279\\
0.816000000000001	2.3183396173133\\
0.820000000000001	2.32609968843639\\
0.824000000000001	2.33388523277464\\
0.828000000000001	2.3416964220208\\
0.832000000000001	2.34953342901631\\
0.836000000000001	2.35739642775993\\
0.840000000000001	2.36528559341643\\
0.844000000000001	2.37320110232535\\
0.848000000000001	2.38114313200988\\
0.852000000000001	2.38911186118574\\
0.856000000000001	2.39710746977024\\
0.860000000000001	2.40513013889133\\
0.864000000000001	2.41318005089682\\
0.868000000000001	2.42125738936357\\
0.872000000000001	2.42936233910689\\
0.876000000000001	2.43749508618992\\
0.880000000000001	2.44565581793315\\
0.884000000000001	2.45384472292402\\
0.888000000000001	2.46206199102659\\
0.892000000000001	2.47030781339133\\
0.896000000000001	2.47858238246492\\
0.900000000000001	2.48688589200029\\
0.904000000000001	2.49521853706655\\
0.908000000000001	2.5035805140592\\
0.912000000000001	2.51197202071032\\
0.916000000000001	2.52039325609886\\
0.920000000000001	2.52884442066109\\
0.924000000000001	2.5373257162011\\
0.928000000000001	2.54583734590135\\
0.932000000000001	2.55437951433344\\
0.936000000000001	2.56295242746884\\
0.940000000000001	2.57155629268982\\
0.944000000000001	2.58019131880045\\
0.948000000000001	2.58885771603766\\
0.952000000000001	2.59755569608249\\
0.956000000000001	2.60628547207136\\
0.960000000000001	2.61504725860746\\
0.964000000000001	2.62384127177231\\
0.968000000000001	2.63266772913735\\
0.972000000000001	2.64152684977567\\
0.976000000000001	2.65041885427386\\
0.980000000000001	2.65934396474393\\
0.984000000000001	2.66830240483541\\
0.988000000000001	2.67729439974748\\
0.992000000000001	2.68632017624127\\
0.996000000000001	2.69537996265228\\
1	2.70447398890286\\
1.004	2.71360248651488\\
1.008	2.72276568862244\\
1.012	2.7319638299848\\
1.016	2.7411971469993\\
1.02	2.75046587771455\\
1.024	2.75977026184362\\
1.028	2.76911054077741\\
1.032	2.77848695759819\\
1.036	2.78789975709313\\
1.04	2.79734918576813\\
1.044	2.80683549186166\\
1.048	2.81635892535879\\
1.052	2.82591973800529\\
1.056	2.83551818332198\\
1.06	2.84515451661908\\
1.064	2.8548289950108\\
1.068	2.86454187743002\\
1.072	2.87429342464313\\
1.076	2.88408389926498\\
1.08	2.89391356577403\\
1.084	2.90378269052761\\
1.088	2.91369154177731\\
1.092	2.92364038968456\\
1.096	2.93362950633631\\
1.1	2.94365916576095\\
1.104	2.95372964394425\\
1.108	2.96384121884559\\
1.112	2.97399417041425\\
1.116	2.98418878060591\\
1.12	2.99442533339929\\
1.124	3.00470411481297\\
1.128	3.01502541292232\\
1.132	3.0253895178767\\
1.136	3.0357967219167\\
1.14	3.04624731939166\\
1.144	3.05674160677726\\
1.148	3.06727988269341\\
1.152	3.07786244792218\\
1.156	3.08848960542597\\
1.16	3.0991616603659\\
1.164	3.10987892012029\\
1.168	3.1206416943034\\
1.172	3.13145029478431\\
1.176	3.142305035706\\
1.18	3.15320623350462\\
1.184	3.16415420692896\\
1.188	3.17514927706009\\
1.192	3.18619176733121\\
1.196	3.19728200354771\\
1.2	3.2084203139074\\
1.204	3.21960702902095\\
1.208	3.23084248193257\\
1.212	3.24212700814085\\
1.216	3.25346094561979\\
1.22	3.26484463484016\\
1.224	3.27627841879091\\
1.228	3.28776264300091\\
1.232	3.29929765556088\\
1.236	3.31088380714552\\
1.24	3.32252145103587\\
1.244	3.33421094314195\\
1.248	3.3459526420255\\
1.252	3.35774690892312\\
1.256	3.36959410776948\\
1.26	3.3814946052209\\
1.264	3.39344877067908\\
1.268	3.4054569763151\\
1.272	3.41751959709368\\
1.276	3.42963701079765\\
1.28	3.44180959805274\\
1.284	3.4540377423525\\
1.288	3.46632183008363\\
1.292	3.47866225055144\\
1.296	3.49105939600563\\
1.3	3.50351366166634\\
1.304	3.51602544575043\\
1.308	3.52859514949808\\
1.312	3.54122317719961\\
1.316	3.55390993622261\\
1.32	3.56665583703938\\
1.324	3.57946129325456\\
1.328	3.59232672163314\\
1.332	3.60525254212872\\
1.336	3.61823917791207\\
1.34	3.63128705539996\\
1.344	3.64439660428435\\
1.348	3.65756825756182\\
1.352	3.67080245156335\\
1.356	3.68409962598439\\
1.36	3.69746022391527\\
1.364	3.71088469187186\\
1.368	3.72437347982666\\
1.372	3.73792704124012\\
1.376	3.75154583309234\\
1.38	3.76523031591508\\
1.384	3.77898095382414\\
1.388	3.79279821455201\\
1.392	3.80668256948099\\
1.396	3.8206344936765\\
1.4	3.8346544659209\\
1.404	3.84874296874753\\
1.408	3.86290048847524\\
1.412	3.87712751524318\\
1.416	3.89142454304602\\
1.42	3.90579206976951\\
1.424	3.92023059722651\\
1.428	3.93474063119322\\
1.432	3.94932268144602\\
1.436	3.96397726179853\\
1.44	3.97870489013916\\
1.444	3.99350608846906\\
1.448	4.00838138294039\\
1.452	4.02333130389513\\
1.456	4.03835638590424\\
1.46	4.05345716780722\\
1.464	4.06863419275215\\
1.468	4.08388800823613\\
1.472	4.0992191661462\\
1.476	4.11462822280061\\
1.48	4.13011573899069\\
1.484	4.145682280023\\
1.488	4.1613284157621\\
1.492	4.17705472067367\\
1.496	4.19286177386815\\
1.5	4.20875015914489\\
1.504	4.2247204650367\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
-0.5	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
1.504	4.2247204650367\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
5	5\\
};

\draw[blue, ->, line width=2pt, >=stealth] 
(axis cs: 0.720000000000001,	2.13931282150731) -- (axis cs: 0.724000000000001,	2.14651020070695);

\end{axis}
\end{tikzpicture}%
